Local Features and Visual Words Emerge in Activations

We propose a novel method of deep spatial matching (DSM) for image retrieval. Initial ranking is based on image descriptors extracted from convolutional neural network activations by global pooling, as in recent state-of-the-art work. However, the same sparse 3D activation tensor is also approximated by a collection of local features. These local features are then robustly matched to approximate the optimal alignment of the tensors. This happens without any network modification, additional layers or training. No local feature detection happens on the original image. No local feature descriptors and no visual vocabulary are needed throughout the whole process. We experimentally show that the proposed method achieves the state-of-the-art performance on standard benchmarks across different network architectures and different global pooling methods. The highest gain in performance is achieved when diffusion on the nearest-neighbor graph of global descriptors is initiated from spatially verified images.

==> fig/arch.tex <==
\begin{tikzpicture}[
	every node/.append style={font=\scriptsize},
	fun/.style={semithick,black},
	diff/.style={semithick,black},
]
	\newcommand{\inliera}{
		\xell[ell1]{(4,0,-.3)}{.3,.5}{0}
		\xell[ell1]{(4,1.3,-.3)}{.6,.3}{0}
		\xell[ell1]{(4,2.8,0)}{.7,.4}{60}
		\xell[ell1]{(4,-.5,2)}{.25,.25}{0}
	}
	\newcommand{\inlierb}{
		\xell[ell2]{(4,-.5,-1)}{.3,.5}{0}
		\xell[ell2]{(4,.8,-1)}{.5,.3}{20}
		\xell[ell2]{(4,2.8,-.7)}{.7,.3}{80}
		\xell[ell2]{(4,-1,1.6)}{.2,.2}{0}
	}
	\matrix[
		row sep=0pt,column sep=0pt,cells={scale=.18},
		para/.style={draw,depth=.25},
		ell1/.style={draw,blue},
		ell2/.style={draw,red},
		ar/.style={above right=2pt and 2pt},
		br/.style={below right=2pt and 2pt},
	]
	{
		% heading
		\node at(0,0) {input image}; \&
		\path (0,0)--(6,0); \&
		\node at(2,0) {feature map}; \&
		\path (0,0)--(8,0); \&
		\node at(2,0) {local features}; \&
		\path (0,0)--(3,0); \&
		\node at(2,0) {inliers}; \&
		\path (0,0)--(3,0);
		\\
		% image 1
		\begin{scope}[scale=1.2]
			\paraim[para]{0,-5,-4}{.5,10,8}{fig/arch/db3724_im-low}
		\end{scope}
		\node at(3,-7) {$x_1$};
		\node (im1-r) at(4,0) {};
		\&\&
		% feature map 1
		\paraim[para]{0,-5,-4}{4,10,8}{fig/arch/db3724_fm30-low}
		\node at(6,-6) {$A_1$};
		\node (fm1-l) at(-2.5,0) {};
		\node (fm1-r) at(6.5,0) {};
		\node (fm1-t) at(2,4.5) {};
		\&\&
		% local features 1
		\para[para]{0,-5,-4}{4,10,8}
		\inliera
		\xell[ell1]{(4,-1.8,3)}{.35,.25}{0}
		\xell[ell1]{(4,-2,1)}{.25,.25}{0}
		\node at(6,-6) {$\cP_1$};
		\node (lf1-l) at(-2.5,0) {};
		\node (lf1-b) at(0,-6) {};
		\\[-24pt]
		\&\&\&\&
		\node[node,fun] (g) at(2,0) {$g$};
		\node[left=6pt,fun] at(g) {spatial\\matching}; \&\&
		% both inliers
		\para[para]{0,-4,-4}{4,8,8}
		\inliera
		\begin{scope}[shift={(0,-.2,-2)},scale=.9]
			\inlierb
		\end{scope}
		\node at(-2,5) {$\cM$};
		\node (in-l) at(-2.5,0) {};
		\node (in-r) at(7,0) {};
		\node (in-t) at(2,4) {};
		\node (in-b) at(2,-5) {};
		\&\&
		\node[node,fun] (si) at(0,0) {$s$};
		\node[br,fun] at(si) {similarity\\function};
		\draw[->,fun] (si)--(5,0);
		\\[-20pt]
		% image 2
		\begin{scope}[scale=1.2]
			\paraim[para]{0,-4,-6}{.5,8,12}{fig/arch/q48_im-low}
		\end{scope}
		\node at(-4,5.5) {$x_2$};
		\node (im2-r) at(5.5,0) {};
		\&\&
		% feature map 2
		\paraim[para]{0,-4,-6}{4,8,12}{fig/arch/q48_fm30-low}
		\node at(-3,5) {$A_2$};
		\node (fm2-l) at(-4,0) {};
		\node (fm2-r) at(8,0) {};
		\node (fm2-b) at(3,-4) {};
		\&\&
		% local features 2
		\para[para]{0,-4,-6}{4,8,12}
		\inlierb
		\xell[ell2]{(4,-1,.7)}{.3,.2}{0}
		\xell[ell2]{(4,-2.2,3.8)}{.4,.25}{0}
		\xell[ell2]{(4,-2.2,5.2)}{.25,.4}{0}
		\xell[ell2]{(4,-.5,5.2)}{.25,.25}{0}
		\xell[ell2]{(4,.5,5)}{.2,.2}{0}
		\xell[ell2]{(4,1.6,5.2)}{.2,.3}{0}
		\xell[ell2]{(4,-.2,-2.7)}{.4,.25}{0}
		\xell[ell2]{(4,-1.2,-3.1)}{.2,.2}{0}
		\xell[ell2]{(4,-1.2,-4)}{.25,.2}{0}
		\node at(-3,5) {$\cP_2$};
		\node (lf2-l) at(-4,0) {};
		\node (lf2-t) at(0,4) {};
		\\
	};
	% connections
	\draw[->,diff] (im1-r)--node[below]{CNN} node[above]{$f$} (fm1-l);
	\draw[->,diff] (im2-r)--node[below]{CNN} node[above]{$f$} (fm2-l);
	\draw[->,fun] (fm1-r)--node[below]{feature\\detection} node[above]{$d$} (lf1-l);
	\draw[->,fun] (fm2-r)--node[below]{feature\\detection} node[above]{$d$} (lf2-l);
	\draw[->,fun] let \p1=(lf1-b),\p2=(g) in (\x2,\y1)--(g.north);
	\draw[->,fun] let \p1=(lf2-t),\p2=(g) in (\x2,\y1)--(g.south);
	\draw[->,fun] (g.east)--(in-l);
	\draw[->,fun] let \p1=(in-r),\p2=(si) in (\x1,\y2)--(si.west);
\end{tikzpicture}


==> fig/inlier_dist.tex <==
\begin{tikzpicture}
\begin{axis}[%
	width=\columnwidth,
	height=0.5\linewidth,
	xlabel={\#inliers},
	ylabel={\#matched images},
	legend cell align={left},
	legend pos=north east,
%     legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    xmax = 50,
    xmin = 1,
    grid=both,
    line/.style={solid, mark=*,mark size=1.5,line width=1.0},
    ybar,
    bar width=5pt,
    ]

\pgfplotstableread{
bin	pos	neg
1	0	0.0041
4	0.07	0.1431
7 0.125	0.6536
10	0.168	0.187
13	0.151	0.114
16	0.109	0.0009
19	0.0823	0
22	0.0724	0
25	0.0466	0
28	0.0412	0
31	0.0372	0
34	0.0213	0
37	0.0248	0
40	0.0213	0
43	0.0169	0
46	0.0134	0
49	0.0104	0
52	0.0084	0
55	0.0074	0
58	0.0109	0
61	0.0074	0
64	0.0030	0
67	0.0050	0
70	0.0030	0
73	0.002	0
76	0.001	0
79	0.001	0
82	0.0005	0
85	0.001	0
88	0.0015	0
}{\inlEval}
	\addplot[red,fill=red!30] table[x=bin,y=neg] {\inlEval};\leg{Negative images};
	\addplot[blue,fill=blue!30] table[x=bin,y=pos] {\inlEval};\leg{Positive images};
\end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
%  \begin{axis}[
%  x tick label style={
% /pgf/number format/1000 sep=},
%  ylabel=Population,
% enlargelimits=0.15,
%  legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1},
%  ybar=5pt,% configures ‘bar shift’
%  bar width=9pt,
%  nodes near coords,
%  point meta=y *10^-7, % the displayed number
% ]
% \addplot coordinates {
% (1930,50e6) (1940,33e6)
% 1930 1940 1950 1960 1970
% (1950,40e6) (1960,50e6) (1970,70e6)
%  };
% \addplot coordinates {
% (1930,38e6) (1940,42e6)
% (1950,43e6) (1960,45e6) (1970,65e6)
% };
% \legend{Far,Near}
% \end{axis}
% \end{tikzpicture}
%

